Stabilizability of Vector Systems with Uniform Actuation Unpredictability

This paper explores the fundamental limits of a simple system, inspired by the intermittent Kalman filtering model, where the actuation direction is drawn uniformly from the unit hypersphere. The model allows us to focus on a fundamental tension in the control of underactuated vector systems -- the need to balance the growth of the system in different dimensions. We characterize the stabilizability of $d$-dimensional systems with symmetric gain matrices by providing tight necessary and sufficient conditions that depend on the eigenvalues of the system. The proof technique is slightly different from the standard dynamic programming approach and relies on the fact that the second moment stability of the system can also be understood by examining any arbitrary weighted two-norm of the state.

==> figs/threshold-2d.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=$\lambda_1$, ylabel=$\lambda_2$,
        xmin=0, xmax=4,
        ymin=0, ymax=4,
        legend style={at={(0.5,-0.2)},anchor=north}
     ]
     \addlegendentry{Predicted stability threshold}
     \addlegendentry{Unstabilizable eigenvalues}
     \addlegendentry{Stabilizable eigenvalues}
     \addlegendentry{Self-stabilizing eigenvalues}
    \path[name path=high] (axis cs:0,4) -- (axis cs:4,4);
    \addplot[name path=thresh, samples=200]{sqrt(x^2 / (x^2 - 1))};
    \path[name path=box] (axis cs:0,1) -| (axis cs:1,0) -- (axis cs:4,0);
    \path[name path=low] (axis cs:1,0) -| (axis cs:0,1);
    \addplot[pattern=north east lines, pattern color=red] fill between[of=thresh and high];
    \addplot[pattern=north west lines, pattern color=blue] fill between[of=box and thresh];
    \addplot[pattern=crosshatch, pattern color=gray] fill between[of=low and box];
 \end{axis}
\end{tikzpicture}


==> figs/threshold-3d.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=$\lambda_1$, ylabel=$\lambda_2$,
        xmin=0, xmax=2,
        ymin=0, ymax=2,
        legend style={at={(0.5,-0.2)},anchor=north}
     ]
     \addlegendentry{Predicted stability threshold}
     \addlegendentry{Unstabilizable eigenvalues}
     \addlegendentry{Stabilizable eigenvalues}
     \addlegendentry{Self-stabilizing eigenvalues}
    \path[name path=high] (axis cs:0, 1.414) -- (axis cs:0,2) -| (axis cs:2,0) -- (axis cs:1.414,0);
    \addplot +[mark=none, black,forget plot] coordinates {(0, 1.414) (1, 1.414)};
    \addplot +[mark=none, black,forget plot] coordinates {(sqrt(2), 0) (sqrt(2), 1)};
    \addplot[name path=thresh, samples=200, domain=1:sqrt(2)]{sqrt(2 * x^2 / (3*x^2 - 2))};
    \path[name path=upperbox] (axis cs:1.414,0) -- (axis cs:1,0) |- (axis cs:0,1) -- (axis cs:0,1.414);
    \path[name path=box] (axis cs:0,1) -| (axis cs:1,0);
    \path[name path=low] (axis cs:1,0) -| (axis cs:0,1);
    \addplot[pattern=north east lines, pattern color=red] fill between[of=thresh and high];
    \addplot[pattern=north west lines, pattern color=blue] fill between[of=upperbox and thresh];
    \addplot[pattern=crosshatch, pattern color=gray] fill between[of=low and box];
    \end{axis}
\end{tikzpicture}

